L-systems for the Boundaries of fractal dragon space filling folding curves

We describe an algorithm to find an L-system for the boundary of space-filling square grid based folding curves, such as the fractal dragon curves. This complements work of Dekking, Arndt, Handl, on space filling curves.

==> example2F.tex <==
\begin{tikzpicture}
  \draw [->,rounded corners=0.5mm, red, line width = 1mm,xshift={-4mm},yshift={4.6mm},  turtle/distance=1.412,turtle={home,right=135,
   forward,   left, forward, right, forward
}];  


  \draw [->,rounded corners=0.5mm, blue, line width = 1mm, xshift={-4mm},yshift={-4.8mm},turtle/distance=1.412,turtle={home,right=45,
      forward, forward, right, forward, right, forward, 
}];  

  
  
  \draw [->,xshift=1mm,rounded corners=0.25mm, line width = 1mm, turtle/distance=1,turtle={home,right=90,
      forward, left, forward, right, forward, right, forward
    }];  

    \node at (0.5,1){(2)};
      
\end{tikzpicture}


==> example2FF.tex <==
\begin{tikzpicture}
  \draw [rounded corners=0mm, red, line width = 0.1mm,xshift={0.4mm},yshift={0mm},  turtle/distance=0.05,turtle={home,right=225,
      forward,
left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward
}];  


  \draw [rounded corners=0mm, blue, line width = 0.1mm,turtle/distance=0.05,turtle={home, right=135,
      forward,
left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, forward, right, forward, right, forward
}];  

  \node at (-0.5,1){(12)};
  \end{tikzpicture}


==> example2H.tex <==
\begin{scope}[shift={(1,1)},scale={0.4}]
  \draw [->,rounded corners=0mm, red, line width = 0.5mm,xshift={5mm},yshift={5mm},  turtle/distance=1.41cm,turtle={home,right=225,
      forward,
      left, forward, left, forward, forward, left, forward, right, forward, left, forward, right, forward, forward, right, forward, right,
      forward
}];  

  \draw [->,rounded corners=0mm, blue,xshift={0.5cm},yshift={-0.5cm}, line width = 0.5mm,turtle/distance=1.41cm,turtle={home, right=-45,
      forward,
left, forward, left, forward, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, forward, forward, right, forward, right, forward
}];  

  \draw [->,rounded corners=1.5mm, black, line width = 0.5mm,turtle/distance=1cm,turtle={home, right=-90,
      forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward
}];  

\end{scope}



==> example3.tex <==

  \draw [->,rounded corners=0.5mm, line width = 0.25mm, turtle/distance=2mm,xshift={0cm},turtle={home,right,
forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left
}];  

      


==> example3B.tex <==
\draw [->,rounded corners=0.5mm, line width = 1mm, red, yshift={1.75cm}, xshift={0.25cm},turtle/distance=7.15mm,turtle={home,left=45,
  forward,
right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right,forward
}];  


\draw [->,rounded corners=0.5mm, line width = 1mm,blue, yshift={1.7cm}, xshift={-0.26cm},turtle/distance=7.15mm,turtle={home,left=-45,forward,
right, forward, left, forward, forward, right,forward
}];  





==> example3BA.tex <==
\draw [->,rounded corners=0.5mm, line width = 1mm, red,
yshift={1.75cm}, xshift={-0.25cm},turtle/distance=7.15mm,turtle={home,left=-45,
  forward,forward, forward, right, forward, forward, right, forward, right, forward
}];  


\draw [->,rounded corners=0.5mm, line width = 1mm,blue, yshift={2.2cm},
xshift={-0.26cm},turtle/distance=7.15mm,turtle={home,left=-135,forward,
left, forward, forward, right, forward,  right,forward
}];  




==> example3DD.tex <==
\draw [->,rounded corners=0.01mm, line width = 0.35mm,red, turtle/distance=2.81mm,xshift={-1.mm},yshift={-1.mm},
turtle={home,right=45,
  forward,
 left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left
}];  


\draw [->,rounded corners=0.01mm, line width = 0.35mm,blue, turtle/distance=2.81mm,xshift={-1.mm},yshift={1mm},
turtle={home,right=135,
  forward,
left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left,
 forward
}]; 
\node at (3,0.5){(2)};


==> example3E.tex <==
\draw [->,rounded corners=0.01mm, line width = 0.25mm,red, turtle/distance=0.7mm,xshift={5cm},turtle={home, right=-45,
  forward,
  right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right
}]; 
\draw [->,rounded corners=0.01mm, line width = 0.25mm,blue, turtle/distance=0.7mm,xshift={5cm},turtle={home, right=45,
  forward,
 right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right, forward, left, forward, left, forward, right, forward, forward, left, forward, right, forward, right, forward, left, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, right
}];

\node at (7.5,0.5){(3)};


==> exampleB2.tex <==
\begin{tikzpicture} [scale={0.7},rotate={-45}];
  \draw [red, line width = 0.25mm, turtle/distance=0.6666mm,turtle={home,
 forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward
  }];

   \draw [ blue, line width = 0.25mm, turtle/distance=0.6666mm,yshift={-0.03cm},xshift={0.03cm},turtle={home,right=90,
left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward
   }];
   \node at (-1,2){(4)};
\end{tikzpicture}



==> exampleC2.tex <==
\begin{tikzpicture} [scale={0.7},rotate={-45}];
  \draw [->,rounded corners=0.5mm, red, line width = 0.25mm, turtle/distance=2mm,turtle={home,
forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward
}];  

  \draw [->,xshift=1mm,rounded corners=0.25mm, line width = 0.25mm, turtle/distance=1.4142135623mm,turtle={home,left=-45,
      left=180,forward,left=180,
forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward
  }];

  \draw [blue,<-,xshift=1mm,rounded corners=0.25mm, line width = 0.25mm, xshift=26mm, yshift=27mm, turtle/distance=2mm,turtle={home,
left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, forward, forward, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, forward, left, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, left, forward, forward, right, forward, forward, right, forward, right, forward, left, forward, left, forward, forward, right, forward
}];  
\node at (-1,2){(3)};
\end{tikzpicture}



==> exampleE10.tex <==
\begin{tikzpicture}
  \draw [rounded corners=1mm, black, line width = 0.1mm,xshift={0.mm},yshift={0mm},  turtle/distance=2mm,turtle={home,
      forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward
      }];  

  \draw [rounded corners=0.2mm, red, line width = 1mm,xshift={-1mm},yshift={1mm},  turtle/distance=2.828mm,turtle={home,left=45,      
      forward, left, forward, right, forward, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, forward, right, forward, left, forward, right, forward, forward, forward, left, forward, right, forward, forward, forward, left, forward, right, forward, left, forward, forward, forward, right, forward, left, forward, right, forward, forward, forward, left, forward, right, forward, forward, right, forward, forward, forward, left, forward, right, forward, forward, forward, left, forward, right, forward, forward, forward, left, forward, forward, left, forward, right, forward, forward, right, forward, forward, forward, left, forward, right, forward
  }];

  \draw [rounded corners=0.2mm, blue, line width = 1mm,xshift={1mm},yshift={1mm},  turtle/distance=2.828mm,turtle={home,right=45,
forward, left, forward, right, forward, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, forward, right, forward, left, forward, right, forward, left, forward, forward, forward, left, forward, right, forward, forward, forward, left, forward, right, forward, forward, forward, left, forward, forward, left, forward, right, forward, forward, right, forward, forward, forward, left, forward, right, forward
      }];  


\end{tikzpicture}


==> exampleE5a.tex <==
\begin{tikzpicture}
  \draw [rounded corners=1mm, black, line width = 0.1mm,xshift={0.mm},yshift={0mm},  turtle/distance=2mm,turtle={home,right=90,
forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward
  }];

 \draw [rounded corners=0.2mm, red, line width = 1mm,xshift={1mm},yshift={1mm},  turtle/distance=2.828mm,turtle={home,left=-45,      
right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left
  }];

  \draw [rounded corners=0.2mm, blue, line width = 1mm,xshift={1mm},yshift={-1mm},  turtle/distance=2.828mm,turtle={home,right=135,
right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left
      }];    
\end{tikzpicture}



==> exampleE8.tex <==
\begin{tikzpicture}
  \draw [rounded corners=1mm, black, line width = 0.1mm,xshift={0mm},yshift={0mm},  turtle/distance=2mm,turtle={home,
forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward, right, forward, right, forward, left, forward, left, forward, right, forward, right, forward, right, forward, left, forward, left, forward, right, forward, left, forward, left, forward, left, forward, right, forward, right, forward, left, forward
      }];  

  \draw [rounded corners=0.2mm, red, line width = 1mm,xshift={-1mm},yshift={1mm},  turtle/distance=2.828mm,turtle={home,left=45,      
right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, forward, right, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, left, forward, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, forward, right, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left
  }];

  \draw [rounded corners=0.2mm, blue, line width = 1mm,xshift={1mm},yshift={1mm},  turtle/distance=2.828mm,turtle={home,right=45,
right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left, forward, right, forward, left, forward, right, forward, right, forward, forward, forward, left, forward, left, forward, right, forward, left
      }];  

  
\end{tikzpicture}

